NavHarness: Towards Lifelong Embodied Navigation

Frontier models can now perform well on individual embodied navigation tasks through multi-round multimodal reasoning with simple tools. Across successive tasks, however, an agent must also rely on an evolving map and earlier search records, both of which may be incomplete or conflict with new observations. We present NavHarness, a training-free embodied harness towards lifelong navigation that makes memory processing part of the navigation loop. During navigation, its multi-round agentic session draws on maps, task records, and house knowledge, checking them against observations and recording corrections to guide its actions. NavHarness preserves this experience across fresh conversations for new tasks or recovery attempts, while outcome verification and run-end summaries support its later reuse. On GOAT-Bench, NavHarness improves s-SR over context-only independent sessions by 18.6 points with Astra and 22.6 with Opus 5. Using SLAM-estimated poses, NavHarness with GPT-6 Astra achieves state-of-the-art task success of 83.7 s-SR with 36.9 e-SR on GOAT-Bench and 85.9 s-SR on IR2R-CE. To understand these gains, we examine how experience is carried between sessions and find that structured recovery handovers outperform length-matched summaries. In extended deployments across houses, consolidation improves navigation beyond retaining maps and task records, with case studies showing how agents use earlier experience to interpret new goals, investigate unresolved questions, and resume failed searches. We suggest that progress towards lifelong navigation depends on how successive reasoning sessions build on prior experience, alongside improvements in single-task capability.

==> figures/fig-c-closure.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{v4c}{HTML}{3A6EA5}\definecolor{selfc}{HTML}{D08A3E}\definecolor{neverc}{HTML}{8C8C8C}
\draw[black!12,line width=0.3pt] (0.60,0.000) -- (3.05,0.000); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (0.54,0.000) {0};
\draw[black!12,line width=0.3pt] (0.60,0.733) -- (3.05,0.733); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (0.54,0.733) {5\%};
\draw[black!12,line width=0.3pt] (0.60,1.467) -- (3.05,1.467); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (0.54,1.467) {10\%};
\draw[black!12,line width=0.3pt] (0.60,2.200) -- (3.05,2.200); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (0.54,2.200) {15\%};
\draw[black!45,line width=0.4pt] (0.60,0) -- (3.05,0);
\fill[v4c,rounded corners=1.2pt] (0.90,0) rectangle (1.45,1.789);
\node[font=\scriptsize\bfseries,text=v4c,anchor=south] at (1.17,1.829) {12.2\%};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (1.17,-0.07) {false claims\\rejected};
\fill[selfc,rounded corners=1.2pt] (2.20,0) rectangle (2.75,0.601);
\node[font=\scriptsize\bfseries,text=selfc,anchor=south] at (2.48,0.641) {4.1\%};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (2.48,-0.07) {true completions\\rejected};
\node[font=\scriptsize\bfseries,text=black!70,anchor=base west] at (0.0,2.42) {a \ share of claimed completions};
\draw[black!12,line width=0.3pt] (4.35,0.000) -- (7.85,0.000); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (4.29,0.000) {0};
\draw[black!12,line width=0.3pt] (4.35,1.100) -- (7.85,1.100); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (4.29,1.100) {50\%};
\draw[black!12,line width=0.3pt] (4.35,2.200) -- (7.85,2.200); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (4.29,2.200) {100\%};
\draw[black!45,line width=0.4pt] (4.35,0) -- (7.85,0);
\fill[v4c,rounded corners=1.2pt] (4.65,0) rectangle (5.15,1.467); \node[font=\scriptsize\bfseries,text=v4c,anchor=south] at (4.90,1.507) {66.7};
\fill[black!30,rounded corners=1.2pt] (5.25,0) rectangle (5.75,1.351); \node[font=\scriptsize\bfseries,text=black!55,anchor=south] at (5.50,1.391) {61.4};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north] at (5.20,-0.07) {after a false record};
\fill[v4c,rounded corners=1.2pt] (6.45,0) rectangle (6.95,1.819); \node[font=\scriptsize\bfseries,text=v4c,anchor=south] at (6.70,1.859) {82.7};
\fill[black!30,rounded corners=1.2pt] (7.05,0) rectangle (7.55,1.795); \node[font=\scriptsize\bfseries,text=black!55,anchor=south] at (7.30,1.835) {81.6};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north] at (7.00,-0.07) {after a true record};
\node[font=\scriptsize\bfseries,text=black!70,anchor=base west] at (3.75,2.42) {b \ success of the next task};
\fill[v4c,rounded corners=1pt] (8.15,1.95) rectangle (8.40,2.1); \node[font=\fontsize{6}{6.5}\selectfont,anchor=west] at (8.45,2.025) {with certification};
\fill[black!30,rounded corners=1pt] (8.15,1.65) rectangle (8.40,1.8); \node[font=\fontsize{6}{6.5}\selectfont,anchor=west] at (8.45,1.725) {without};
\end{tikzpicture}


==> figures/fig-c-recovery.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{v4c}{HTML}{3A6EA5}\definecolor{selfc}{HTML}{D08A3E}\definecolor{neverc}{HTML}{8C8C8C}
\draw[black!12,line width=0.3pt] (0.25,0.000) -- (3.55,0.000); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (0.20,0.000) {0};
\draw[black!12,line width=0.3pt] (0.25,0.786) -- (3.55,0.786); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (0.20,0.786) {25\%};
\draw[black!12,line width=0.3pt] (0.25,1.571) -- (3.55,1.571); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (0.20,1.571) {50\%};
\draw[black!45,line width=0.4pt] (0.25,0) -- (3.55,0);
\fill[v4c,rounded corners=1.2pt] (0.60,0) rectangle (1.10,1.763);
\node[font=\scriptsize\bfseries,text=v4c,anchor=south] at (0.85,1.803) {56.1\%};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (0.85,-0.07) {full note};
\fill[black!30,rounded corners=1.2pt] (1.65,0) rectangle (2.15,0.996);
\node[font=\scriptsize\bfseries,text=black!30,anchor=south] at (1.90,1.036) {31.7\%};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (1.90,-0.07) {empty note};
\fill[black!30,rounded corners=1.2pt] (2.70,0) rectangle (3.20,1.100);
\node[font=\scriptsize\bfseries,text=black!30,anchor=south] at (2.95,1.140) {35\%};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (2.95,-0.07) {swapped note};
\node[font=\scriptsize\bfseries,text=black!70,anchor=south west] at (0.25,2.42) {a \ recovery success, by note};
\draw[black!12,line width=0.3pt] (4.95,0.000) -- (7.65,0.000); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (4.90,0.000) {0};
\draw[black!12,line width=0.3pt] (4.95,0.880) -- (7.65,0.880); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (4.90,0.880) {40};
\draw[black!12,line width=0.3pt] (4.95,1.760) -- (7.65,1.760); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (4.90,1.760) {80};
\draw[black!45,line width=0.4pt] (4.95,0) -- (7.65,0);
\fill[v4c,rounded corners=1.2pt] (5.30,0) rectangle (5.80,0.704);
\node[font=\scriptsize\bfseries,text=v4c,anchor=south] at (5.55,0.744) {32};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (5.55,-0.07) {model request\\39\% of recoveries};
\fill[black!30,rounded corners=1.2pt] (6.80,0) rectangle (7.30,1.848);
\node[font=\scriptsize\bfseries,text=black!30,anchor=south] at (7.05,1.888) {84};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (7.05,-0.07) {fallback\\61\%};
\node[font=\scriptsize\bfseries,text=black!70,anchor=south west] at (4.95,2.42) {b \ median turn of recovery};
\draw[black!12,line width=0.3pt] (9.05,0.000) -- (11.45,0.000); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (9.00,0.000) {0};
\draw[black!12,line width=0.3pt] (9.05,0.786) -- (11.45,0.786); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (9.00,0.786) {25\%};
\draw[black!12,line width=0.3pt] (9.05,1.571) -- (11.45,1.571); \node[font=\fontsize{6}{6}\selectfont,text=black!50,anchor=east] at (9.00,1.571) {50\%};
\draw[black!45,line width=0.4pt] (9.05,0) -- (11.45,0);
\fill[v4c,rounded corners=1.2pt] (9.40,0) rectangle (9.90,1.933);
\node[font=\scriptsize\bfseries,text=v4c,anchor=south] at (9.65,1.973) {61.5\%};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (9.65,-0.07) {model\\request};
\fill[black!30,rounded corners=1.2pt] (10.60,0) rectangle (11.10,1.650);
\node[font=\scriptsize\bfseries,text=black!30,anchor=south] at (10.85,1.690) {52.5\%};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!60,anchor=north,align=center] at (10.85,-0.07) {fallback};
\node[font=\scriptsize\bfseries,text=black!70,anchor=south west] at (9.05,2.42) {c \ recovery success, by trigger};
\node[font=\fontsize{6}{6.5}\selectfont,text=black!55,anchor=north west,align=left] at (11.9,2.15) {92.3\% of requests\\name \emph{place} or \emph{room}.\\Request approval: 100\%.};
\end{tikzpicture}


==> figures/fig-closure.tex <==
% Appendix A.6: verification has two powers, one before STOP and one after.
\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={inner sep=0pt},
  capz/.style={font=\fontsize{6.6}{6.6}\selectfont\bfseries},
  tny/.style={font=\fontsize{5.6}{6.4}\selectfont, text=black!60, align=center},
  flow/.style={-{Latex[length=1.4mm]}, black!55, line width=0.6pt},
  vflow/.style={-{Latex[length=1.4mm]}, jd, line width=0.6pt}]
\definecolor{hz}{RGB}{46,93,140}\definecolor{hzt}{RGB}{233,241,248}
\definecolor{jd}{RGB}{96,110,140}\definecolor{jdt}{RGB}{236,238,244}
\definecolor{mem}{RGB}{78,122,115}\definecolor{memt}{RGB}{232,239,237}
\definecolor{rec}{RGB}{200,138,62}
% ── main row ──────────────────────────────────────────────────────────
\draw[rounded corners=3pt,fill=hzt,draw=hz,line width=0.5pt] (0,2.55) rectangle (2.5,4.05);
\node[capz,text=hz] at (1.25,3.82) {THE MODEL};
\node[tny,text width=2.2cm] at (1.25,3.2) {calls \textnormal{close\_task} with a status and one sentence of evidence};
\draw[flow] (2.5,3.3) -- (3.0,3.3);
\draw[rounded corners=3pt,fill=jdt,draw=jd,line width=0.5pt] (3.0,2.45) rectangle (6.2,4.15);
\node[capz,text=jd] at (4.6,3.92) {VERIFY, BEFORE STOP};
\node[tny,text width=2.9cm] at (4.6,3.15) {sees the goal, stop views, sampled earlier frames, map, and execution record};
\draw[flow] (6.2,3.3) -- (6.75,3.3);
\node[tny,anchor=south,text width=1.6cm] at (6.48,4.2) {no contradiction, or repeated request};
\draw[rounded corners=3pt,fill=black!6,draw=black!45,line width=0.5pt] (6.75,2.8) rectangle (8.2,3.8);
\node[capz,text=black!70] at (7.475,3.55) {STOP};
\node[tny,text width=1.3cm] at (7.475,3.12) {the environment scores the task};
\draw[flow] (8.2,3.3) -- (8.75,3.3);
\draw[rounded corners=3pt,fill=jdt,draw=jd,line width=0.5pt] (8.75,2.45) rectangle (11.75,4.15);
\node[capz,text=jd] at (10.25,3.92) {CERTIFY, AFTER STOP};
\node[tny,text width=2.75cm] at (10.25,3.15) {records the final assessment using the same evidence interface, reusing the pre-stop verdict when valid};
\draw[flow] (11.75,3.3) -- (12.2,3.3);
\draw[rounded corners=3pt,fill=memt,draw=mem,line width=0.5pt] (12.2,2.45) rectangle (13.9,4.15);
\node[capz,text=mem] at (13.05,3.92) {LEDGER ROW};
\node[tny,text=mem!85,text width=1.5cm] at (13.05,3.15) {\textsc{certified}\\\textsc{not done}\\\textsc{unresolved}\\\textsc{claimed}};
% ── the refused branch ─────────────────────────────────────────────────
\draw[vflow] (4.6,2.45) -- (4.6,1.95);
\node[tny,text=jd,anchor=west] at (4.7,2.2) {definite contradiction};
\draw[rounded corners=3pt,fill=white,draw=jd,line width=0.5pt,dash pattern=on 2pt off 1.3pt] (3.0,0.9) rectangle (6.2,1.95);
\node[capz,text=jd] at (4.6,1.72) {REFUSED, ONCE};
\node[tny,text width=2.9cm] at (4.6,1.28) {counter-evidence is returned to the loop; the model continues, or insists and is then admitted};
\draw[vflow] (3.0,1.42) -| (1.25,2.55);
\node[tny,text=jd,anchor=east] at (2.9,1.5) {back to the loop};
% ── rules, bottom left ─────────────────────────────────────────────────
\node[tny,anchor=north west,align=left,text width=2.75cm] at (0,1.15) {Pre-stop verification may withhold STOP once. An unknown verdict allows closure but remains \textsc{unresolved} in the ledger. Certification reuses the pre-stop verdict when the action-step count is unchanged.};
% ── what the judge is given / kept from, bottom right ──────────────────
\draw[rounded corners=2pt,fill=black!3] (6.75,0.35) rectangle (13.9,1.95);
\node[capz,text=black!70,anchor=west] at (6.9,1.75) {WHAT THE JUDGE IS GIVEN};
\node[tny,anchor=north west,align=left,text width=6.9cm] at (6.9,1.6) {goal and map, four stop views and sampled earlier frames, task position, steps used and budget, frame count, marker names};
\node[capz,text=rec,anchor=west] at (6.9,0.85) {WHAT IT NEVER SEES};
\node[tny,anchor=north west,align=left,text width=6.9cm,text=rec!80] at (6.9,0.7) {the model's account of itself, its claimed status, the transcript};
\end{tikzpicture}


==> figures/fig-component-effects.tex <==
% Paired GOAT/Opus results, matching Table tab:organs-ablation; intervals from Table tab:organs-ci.
% Positive values are losses relative to the full harness. Three seeds, 2,669 tasks.
\begin{tikzpicture}[x=0.44cm,y=0.53cm]
\definecolor{memorybar}{HTML}{7696AB}
\definecolor{recoverybar}{HTML}{81A89F}
\definecolor{verificationbar}{HTML}{BEA58C}
\foreach \x in {0,4,8,12,16} {
  \draw[black!12] (\x,-0.5) -- (\x,9.5);
  \node[font=\scriptsize,anchor=north] at (\x,-0.65) {\x};
}
\draw[black!60] (0,-0.5) -- (0,9.5);
\foreach \y in {6.5,2.5} {
  \draw[black!20,dashed] (0,\y) -- (18,\y);
}
\foreach \y/\v/\lo/\hi/\lab in {
9/12.6/9.7/15.6/B. Clear map after each task (keep records),
8/9.7/7.0/12.5/Hide earlier task records (keep map),
7/14.7/12.4/16.9/No cross-task memory,
6/10.4/7.7/13.2/C. No recovery (same budget),
5/8.6/6.0/11.3/Recovery + empty handover,
4/13.0/10.0/16.1/Recovery + another task's handover,
3/8.3/5.7/11.0/Recovery + matched-length summary,
2/5.4/3.1/7.8/D. No pre-stop verification,
1/2.5/0.6/4.5/No post-stop certification,
0/2.9/0.9/5.0/One stop view instead of four} {
  \ifnum\y>6 \colorlet{rowcolor}{memorybar}\else
    \ifnum\y>2 \colorlet{rowcolor}{recoverybar}\else
      \colorlet{rowcolor}{verificationbar}\fi\fi
  \fill[rowcolor!65] (0,\y-0.22) rectangle (\v,\y+0.22);
  \draw[rowcolor!45!black,line width=0.65pt] (\lo,\y)--(\hi,\y);
  \draw[rowcolor!45!black] (\lo,\y-0.10)--(\lo,\y+0.10);
  \draw[rowcolor!45!black] (\hi,\y-0.10)--(\hi,\y+0.10);
  \fill[rowcolor!45!black] (\v,\y) circle[radius=1.4pt];
  \node[font=\scriptsize,anchor=east] at (-0.4,\y) {\lab};
}
\node[font=\small,anchor=north] at (8,-1.25)
  {Loss in task success after intervention (percentage points)};
\end{tikzpicture}


==> figures/fig-d-cost.tex <==
% Illustrative input-cost trajectories over the first 20 tasks, not measured API bills.
% Gray: retained-session estimate, $528 at task 20.
% Ochre: context rebuilt every round without cache hits, $2520 at task 20.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{v4c}{HTML}{3A6EA5}\definecolor{sessionc}{HTML}{8C8C8C}\definecolor{statelessc}{HTML}{D08A3E}
\foreach \cost in {0,500,1000,1500,2000,2500}{
  \draw[black!12,line width=.3pt] (0,{\cost*3.2/2700})--(6.4,{\cost*3.2/2700});
  \node[font=\scriptsize,text=black!50,anchor=east] at (-.1,{\cost*3.2/2700}) {\$\cost};
}
\draw[black!45,line width=.4pt,-{Stealth[length=3pt]}] (0,0)--(6.85,0);
\foreach \k in {0,5,10,15,20}{
  \draw[black!45,line width=.4pt] ({.32*\k},0)--({.32*\k},-.04);
  \node[font=\scriptsize,text=black!50,anchor=north] at ({.32*\k},-.07) {\k};
}
\node[font=\scriptsize,text=black!60,anchor=north] at (3.2,-.36) {Completed tasks};
\draw[statelessc,line width=1.2pt,smooth] plot coordinates {(0.000,0.000) (0.320,0.014) (0.640,0.043) (0.960,0.085) (1.280,0.142) (1.600,0.213) (1.920,0.299) (2.240,0.398) (2.560,0.512) (2.880,0.640) (3.200,0.782) (3.520,0.939) (3.840,1.109) (4.160,1.294) (4.480,1.493) (4.800,1.707) (5.120,1.934) (5.440,2.176) (5.760,2.432) (6.080,2.702) (6.400,2.987)};
\draw[sessionc,line width=1.2pt] plot coordinates {(0.000,0.000) (0.320,0.031) (0.640,0.063) (0.960,0.094) (1.280,0.125) (1.600,0.156) (1.920,0.188) (2.240,0.219) (2.560,0.250) (2.880,0.282) (3.200,0.313) (3.520,0.344) (3.840,0.375) (4.160,0.407) (4.480,0.438) (4.800,0.469) (5.120,0.501) (5.440,0.532) (5.760,0.563) (6.080,0.594) (6.400,0.626)};
\draw[v4c,line width=1.4pt] plot coordinates {(0.000,0.000) (0.320,0.006) (0.640,0.012) (0.960,0.017) (1.280,0.023) (1.600,0.029) (1.920,0.035) (2.240,0.040) (2.560,0.046) (2.880,0.052) (3.200,0.058) (3.520,0.064) (3.840,0.069) (4.160,0.075) (4.480,0.081) (4.800,0.087) (5.120,0.092) (5.440,0.098) (5.760,0.104) (6.080,0.110) (6.400,0.116)};
\node[font=\scriptsize,text=statelessc,anchor=south east] at (6.4,3.08) {$\sim\$2{,}520$};
\node[font=\scriptsize,text=sessionc,anchor=south east] at (6.4,.70) {$\sim\$528$};
\node[font=\scriptsize,text=v4c,anchor=south east] at (6.4,.16) {$\sim\$98$};
\end{tikzpicture}


==> figures/fig-d-ctx.tex <==
% Schematic first 20 tasks of a longer deployment; no post-compaction size is assumed.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{v4c}{HTML}{3A6EA5}\definecolor{sessionc}{HTML}{8C8C8C}
\foreach \y/\label in {0/0,.762/250k,1.524/500k,2.286/750k,3.048/1M}{
  \draw[black!12,line width=.3pt] (0,\y)--(6.4,\y);
  \node[font=\scriptsize,text=black!50,anchor=east] at (-.1,\y) {\label};
}
\draw[sessionc,densely dashed,line width=.6pt] (0,3.048)--(6.4,3.048);
\node[font=\scriptsize,text=black!65,anchor=south east] at (6.4,3.12) {Window full: compact, then continue};
\draw[black!45,line width=.4pt,-{Stealth[length=3pt]}] (0,0)--(6.85,0);
\foreach \k in {0,5,10,15,20}{
  \draw[black!45,line width=.4pt] ({.32*\k},0)--({.32*\k},-.04);
  \node[font=\scriptsize,text=black!50,anchor=north] at ({.32*\k},-.07) {\k};
}
\node[font=\scriptsize,text=black!60,anchor=north] at (3.2,-.36) {Completed tasks};
\draw[sessionc,line width=1.2pt] (0,0.061)--(6.4,3.048);
\fill[sessionc] (6.4,3.048) circle[radius=1.5pt];
\draw[v4c,line width=1.4pt] (0,.061)--(6.4,.061);
\end{tikzpicture}


==> figures/fig-d-succ.tex <==
% Display the existing fits only over the observed task positions 1--10.
% Axis spans 0--10; curves start at task 1. No task-0 value is inferred.
% Coordinates are cropped and rescaled, not refitted or extrapolated.
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{v4c}{HTML}{3A6EA5}\definecolor{selfc}{HTML}{D08A3E}\definecolor{neverc}{HTML}{8C8C8C}
\draw[black!12,line width=0.3pt] (0,0.000) -- (6.4,0.000); \node[font=\scriptsize,text=black!50,anchor=east] at (-0.1,0.000) {0};
\draw[black!12,line width=0.3pt] (0,0.800) -- (6.4,0.800); \node[font=\scriptsize,text=black!50,anchor=east] at (-0.1,0.800) {25\%};
\draw[black!12,line width=0.3pt] (0,1.600) -- (6.4,1.600); \node[font=\scriptsize,text=black!50,anchor=east] at (-0.1,1.600) {50\%};
\draw[black!12,line width=0.3pt] (0,2.400) -- (6.4,2.400); \node[font=\scriptsize,text=black!50,anchor=east] at (-0.1,2.400) {75\%};
\draw[black!12,line width=0.3pt] (0,3.200) -- (6.4,3.200); \node[font=\scriptsize,text=black!50,anchor=east] at (-0.1,3.200) {100\%};
\draw[black!45,line width=0.4pt] (0,0) -- (6.4,0);
\node[font=\scriptsize,text=black!50,anchor=north] at (0.000,-0.05) {0};
\node[font=\scriptsize,text=black!50,anchor=north] at (1.280,-0.05) {2};
\node[font=\scriptsize,text=black!50,anchor=north] at (2.560,-0.05) {4};
\node[font=\scriptsize,text=black!50,anchor=north] at (3.840,-0.05) {6};
\node[font=\scriptsize,text=black!50,anchor=north] at (5.120,-0.05) {8};
\node[font=\scriptsize,text=black!50,anchor=north] at (6.400,-0.05) {10};
\node[font=\scriptsize,text=black!60,anchor=north] at (3.20,-0.32) {task position in the sequence};
\draw[selfc,line width=1.3pt,smooth] plot coordinates {(0.640,2.208) (0.960,2.117) (1.280,2.033) (1.599,1.955) (1.921,1.884) (2.239,1.818) (2.561,1.757) (2.880,1.700) (3.199,1.648) (3.520,1.600) (3.840,1.556) (4.160,1.515) (4.479,1.477) (4.799,1.442) (5.119,1.410) (5.439,1.381) (5.760,1.353) (6.079,1.328) (6.400,1.305)};
\node[font=\scriptsize\bfseries,text=selfc,anchor=west] at (6.55,1.305) {Single session};
\draw[v4c,line width=1.5pt,smooth] plot coordinates {(0.640,2.294) (0.960,2.428) (1.280,2.497) (1.599,2.532) (1.921,2.550) (2.239,2.559) (2.561,2.564) (2.880,2.566) (3.199,2.568) (3.520,2.568) (3.840,2.569) (4.160,2.569) (4.479,2.569) (4.799,2.569) (5.119,2.569) (5.439,2.569) (5.760,2.569) (6.079,2.569) (6.400,2.569)};
\node[font=\scriptsize\bfseries,text=v4c,anchor=west] at (6.55,2.569) {NavHarness};
\end{tikzpicture}


==> figures/fig-memcmp-cases-strip.tex <==
% generated by scripts/build_memcmp_strip.py: where the cases sit in the three houses, both runs
\begin{tikzpicture}[x=0.168cm,y=0.34cm]
\fill[figteal!28] (0,0.00) rectangle (1,1.00);
\fill[figteal!28] (1,0.00) rectangle (2,1.00);
\fill[figteal!28] (2,0.00) rectangle (3,1.00);
\fill[figteal!28] (3,0.00) rectangle (4,1.00);
\fill[figteal!28] (4,0.00) rectangle (5,1.00);
\fill[figteal!28] (5,0.00) rectangle (6,1.00);
\fill[figteal!28] (6,0.00) rectangle (7,1.00);
\fill[figteal!28] (7,0.00) rectangle (8,1.00);
\fill[figred!35] (8,0.00) rectangle (9,1.00);
\fill[figred!35] (9,0.00) rectangle (10,1.00);
\fill[figteal!28] (10,0.00) rectangle (11,1.00);
\fill[figteal!28] (11,0.00) rectangle (12,1.00);
\fill[figteal!28] (12,0.00) rectangle (13,1.00);
\fill[figteal!28] (13,0.00) rectangle (14,1.00);
\fill[figred!35] (14,0.00) rectangle (15,1.00);
\fill[figred!35] (15,0.00) rectangle (16,1.00);
\fill[figred!35] (16,0.00) rectangle (17,1.00);
\fill[figteal!28] (17,0.00) rectangle (18,1.00);
\fill[figteal!28] (18,0.00) rectangle (19,1.00);
\fill[figteal!28] (19,0.00) rectangle (20,1.00);
\fill[figteal!28] (20,0.00) rectangle (21,1.00);
\fill[figteal!28] (21,0.00) rectangle (22,1.00);
\fill[figteal!28] (22,0.00) rectangle (23,1.00);
\fill[figteal!28] (23,0.00) rectangle (24,1.00);
\fill[figteal!28] (24,0.00) rectangle (25,1.00);
\fill[figteal!28] (25,0.00) rectangle (26,1.00);
\fill[figteal!28] (26,0.00) rectangle (27,1.00);
\fill[figteal!28] (27,0.00) rectangle (28,1.00);
\fill[figred!35] (28,0.00) rectangle (29,1.00);
\fill[figteal!28] (29,0.00) rectangle (30,1.00);
\fill[figteal!28] (30,0.00) rectangle (31,1.00);
\fill[figred!35] (31,0.00) rectangle (32,1.00);
\fill[figteal!28] (32,0.00) rectangle (33,1.00);
\fill[figteal!28] (33,0.00) rectangle (34,1.00);
\fill[figteal!28] (34,0.00) rectangle (35,1.00);
\fill[figteal!28] (35,0.00) rectangle (36,1.00);
\fill[figteal!28] (36,0.00) rectangle (37,1.00);
\fill[figteal!28] (37,0.00) rectangle (38,1.00);
\fill[figteal!28] (38,0.00) rectangle (39,1.00);
\fill[figred!35] (39,0.00) rectangle (40,1.00);
\fill[figteal!28] (40,0.00) rectangle (41,1.00);
\fill[figteal!28] (41,0.00) rectangle (42,1.00);
\fill[figteal!28] (42,0.00) rectangle (43,1.00);
\fill[figteal!28] (43,0.00) rectangle (44,1.00);
\fill[figteal!28] (44,0.00) rectangle (45,1.00);
\fill[figteal!28] (45,0.00) rectangle (46,1.00);
\fill[figteal!28] (46,0.00) rectangle (47,1.00);
\fill[figteal!28] (47,0.00) rectangle (48,1.00);
\fill[figteal!28] (48,0.00) rectangle (49,1.00);
\fill[figteal!28] (49,0.00) rectangle (50,1.00);
\fill[figteal!28] (50,0.00) rectangle (51,1.00);
\fill[figteal!28] (51,0.00) rectangle (52,1.00);
\fill[figteal!28] (52,0.00) rectangle (53,1.00);
\fill[figteal!28] (53,0.00) rectangle (54,1.00);
\fill[figteal!28] (54,0.00) rectangle (55,1.00);
\fill[figred!35] (55,0.00) rectangle (56,1.00);
\fill[figteal!28] (56,0.00) rectangle (57,1.00);
\fill[figred!35] (57,0.00) rectangle (58,1.00);
\fill[figteal!28] (58,0.00) rectangle (59,1.00);
\fill[figteal!28] (59,0.00) rectangle (60,1.00);
\fill[figteal!28] (60,0.00) rectangle (61,1.00);
\fill[figteal!28] (61,0.00) rectangle (62,1.00);
\fill[figteal!28] (62,0.00) rectangle (63,1.00);
\fill[figteal!28] (63,0.00) rectangle (64,1.00);
\fill[figteal!28] (64,0.00) rectangle (65,1.00);
\fill[figred!35] (65,0.00) rectangle (66,1.00);
\fill[figred!35] (66,0.00) rectangle (67,1.00);
\fill[figteal!28] (67,0.00) rectangle (68,1.00);
\fill[figteal!28] (68,0.00) rectangle (69,1.00);
\fill[figteal!28] (69,0.00) rectangle (70,1.00);
\fill[figteal!28] (70,0.00) rectangle (71,1.00);
\fill[figteal!28] (71,0.00) rectangle (72,1.00);
\fill[figteal!28] (72,0.00) rectangle (73,1.00);
\fill[figteal!28] (73,0.00) rectangle (74,1.00);
\fill[figteal!28] (74,0.00) rectangle (75,1.00);
\fill[figred!35] (75,0.00) rectangle (76,1.00);
\fill[figteal!28] (76,0.00) rectangle (77,1.00);
\fill[figred!35] (77,0.00) rectangle (78,1.00);
\draw[gray!60,line width=0.3pt] (0,0.00) rectangle (78,1.00);
\fill[figteal!28] (0,1.15) rectangle (1,2.15);
\fill[figteal!28] (1,1.15) rectangle (2,2.15);
\fill[figteal!28] (2,1.15) rectangle (3,2.15);
\fill[figteal!28] (3,1.15) rectangle (4,2.15);
\fill[figteal!28] (4,1.15) rectangle (5,2.15);
\fill[figteal!28] (5,1.15) rectangle (6,2.15);
\fill[figteal!28] (6,1.15) rectangle (7,2.15);
\fill[figteal!28] (7,1.15) rectangle (8,2.15);
\fill[figteal!28] (8,1.15) rectangle (9,2.15);
\fill[figteal!28] (9,1.15) rectangle (10,2.15);
\fill[figteal!28] (10,1.15) rectangle (11,2.15);
\fill[figteal!28] (11,1.15) rectangle (12,2.15);
\fill[figteal!28] (12,1.15) rectangle (13,2.15);
\fill[figteal!28] (13,1.15) rectangle (14,2.15);
\fill[figteal!28] (14,1.15) rectangle (15,2.15);
\fill[figteal!28] (15,1.15) rectangle (16,2.15);
\fill[figteal!28] (16,1.15) rectangle (17,2.15);
\fill[figteal!28] (17,1.15) rectangle (18,2.15);
\fill[figteal!28] (18,1.15) rectangle (19,2.15);
\fill[figteal!28] (19,1.15) rectangle (20,2.15);
\fill[figteal!28] (20,1.15) rectangle (21,2.15);
\fill[figteal!28] (21,1.15) rectangle (22,2.15);
\fill[figteal!28] (22,1.15) rectangle (23,2.15);
\fill[figteal!28] (23,1.15) rectangle (24,2.15);
\fill[figteal!28] (24,1.15) rectangle (25,2.15);
\fill[figteal!28] (25,1.15) rectangle (26,2.15);
\fill[figred!35] (26,1.15) rectangle (27,2.15);
\fill[figteal!28] (27,1.15) rectangle (28,2.15);
\fill[figred!35] (28,1.15) rectangle (29,2.15);
\fill[figteal!28] (29,1.15) rectangle (30,2.15);
\fill[figteal!28] (30,1.15) rectangle (31,2.15);
\fill[figred!35] (31,1.15) rectangle (32,2.15);
\fill[figred!35] (32,1.15) rectangle (33,2.15);
\fill[figteal!28] (33,1.15) rectangle (34,2.15);
\fill[figteal!28] (34,1.15) rectangle (35,2.15);
\fill[figteal!28] (35,1.15) rectangle (36,2.15);
\fill[figteal!28] (36,1.15) rectangle (37,2.15);
\fill[figteal!28] (37,1.15) rectangle (38,2.15);
\fill[figteal!28] (38,1.15) rectangle (39,2.15);
\fill[figteal!28] (39,1.15) rectangle (40,2.15);
\fill[figteal!28] (40,1.15) rectangle (41,2.15);
\fill[figteal!28] (41,1.15) rectangle (42,2.15);
\fill[figteal!28] (42,1.15) rectangle (43,2.15);
\fill[figteal!28] (43,1.15) rectangle (44,2.15);
\fill[figteal!28] (44,1.15) rectangle (45,2.15);
\fill[figteal!28] (45,1.15) rectangle (46,2.15);
\fill[figteal!28] (46,1.15) rectangle (47,2.15);
\fill[figteal!28] (47,1.15) rectangle (48,2.15);
\fill[figteal!28] (48,1.15) rectangle (49,2.15);
\fill[figteal!28] (49,1.15) rectangle (50,2.15);
\fill[figteal!28] (50,1.15) rectangle (51,2.15);
\fill[figteal!28] (51,1.15) rectangle (52,2.15);
\fill[figteal!28] (52,1.15) rectangle (53,2.15);
\fill[figteal!28] (53,1.15) rectangle (54,2.15);
\fill[figteal!28] (54,1.15) rectangle (55,2.15);
\fill[figteal!28] (55,1.15) rectangle (56,2.15);
\fill[figteal!28] (56,1.15) rectangle (57,2.15);
\fill[figteal!28] (57,1.15) rectangle (58,2.15);
\fill[figteal!28] (58,1.15) rectangle (59,2.15);
\fill[figteal!28] (59,1.15) rectangle (60,2.15);
\fill[figteal!28] (60,1.15) rectangle (61,2.15);
\fill[figteal!28] (61,1.15) rectangle (62,2.15);
\fill[figteal!28] (62,1.15) rectangle (63,2.15);
\fill[figteal!28] (63,1.15) rectangle (64,2.15);
\fill[figteal!28] (64,1.15) rectangle (65,2.15);
\fill[figteal!28] (65,1.15) rectangle (66,2.15);
\fill[figteal!28] (66,1.15) rectangle (67,2.15);
\fill[figteal!28] (67,1.15) rectangle (68,2.15);
\fill[figteal!28] (68,1.15) rectangle (69,2.15);
\fill[figteal!28] (69,1.15) rectangle (70,2.15);
\fill[figteal!28] (70,1.15) rectangle (71,2.15);
\fill[figteal!28] (71,1.15) rectangle (72,2.15);
\fill[figteal!28] (72,1.15) rectangle (73,2.15);
\fill[figteal!28] (73,1.15) rectangle (74,2.15);
\fill[figteal!28] (74,1.15) rectangle (75,2.15);
\fill[figteal!28] (75,1.15) rectangle (76,2.15);
\fill[figteal!28] (76,1.15) rectangle (77,2.15);
\fill[figteal!28] (77,1.15) rectangle (78,2.15);
\draw[gray!60,line width=0.3pt] (0,1.15) rectangle (78,2.15);
\node[anchor=east,font=\fontsize{5}{5}\selectfont,text=gray] at (-0.6,0.50) {No consolidation};
\node[anchor=east,font=\fontsize{5}{5}\selectfont,text=gray] at (-0.6,1.65) {full};
\node[anchor=east,font=\footnotesize] at (-5.2,1.08) {House A};
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (16,-0.10) -- (16,2.30);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (33,-0.10) -- (33,2.30);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (49,-0.10) -- (49,2.30);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (67,-0.10) -- (67,2.30);
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (8.0,-1.25) {day 1};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (24.5,-1.25) {day 2};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (41.0,-1.25) {day 3};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (58.0,-1.25) {day 4};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (72.5,-1.25) {day 5};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (9.5,-0.55) {10};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (19.5,-0.55) {20};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (29.5,-0.55) {30};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (39.5,-0.55) {40};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (49.5,-0.55) {50};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (59.5,-0.55) {60};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (69.5,-0.55) {70};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (7.5,2.75) {11};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (9.5,2.75) {5};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (10.5,3.63) {1};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (14.5,2.75) {2};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (14.5,3.63) {11};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (16.5,2.75) {1};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (27.5,2.75) {8};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (28.5,3.63) {8};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (31.5,2.75) {7};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (32.5,3.63) {7};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (33.5,2.75) {1};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (33.5,4.51) {2};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (33.5,5.40) {8};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (34.5,3.63) {8};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (39.5,2.75) {2};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (39.5,3.63) {11};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (42.5,2.75) {5};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (43.5,3.63) {2};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (49.5,2.75) {1};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (55.5,2.75) {5};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (57.5,2.75) {11};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (64.5,2.75) {11};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (66.5,2.75) {5};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (67.5,3.63) {1};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (68.5,2.75) {5};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (68.5,4.51) {11};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (69.5,3.63) {8};
\node[circle,fill=black!70,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (69.5,5.40) {12};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (77.5,2.75) {7};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (77.5,3.63) {8};
\draw[gray!55,line width=0.25pt] (7.5,2.20) -- (7.5,2.34);
\draw[gray!55,line width=0.25pt] (9.5,2.20) -- (9.5,2.34);
\draw[gray!55,line width=0.25pt] (10.5,2.20) -- (10.5,3.22);
\draw[gray!55,line width=0.25pt] (14.5,2.20) -- (14.5,2.34);
\draw[gray!55,line width=0.25pt] (16.5,2.20) -- (16.5,2.34);
\draw[gray!55,line width=0.25pt] (27.5,2.20) -- (27.5,2.34);
\draw[gray!55,line width=0.25pt] (28.5,2.20) -- (28.5,3.22);
\draw[gray!55,line width=0.25pt] (31.5,2.20) -- (31.5,2.34);
\draw[gray!55,line width=0.25pt] (32.5,2.20) -- (32.5,3.22);
\draw[gray!55,line width=0.25pt] (33.5,2.20) -- (33.5,2.34);
\draw[gray!55,line width=0.25pt] (34.5,2.20) -- (34.5,3.22);
\draw[gray!55,line width=0.25pt] (39.5,2.20) -- (39.5,2.34);
\draw[gray!55,line width=0.25pt] (42.5,2.20) -- (42.5,2.34);
\draw[gray!55,line width=0.25pt] (43.5,2.20) -- (43.5,3.22);
\draw[gray!55,line width=0.25pt] (49.5,2.20) -- (49.5,2.34);
\draw[gray!55,line width=0.25pt] (55.5,2.20) -- (55.5,2.34);
\draw[gray!55,line width=0.25pt] (57.5,2.20) -- (57.5,2.34);
\draw[gray!55,line width=0.25pt] (64.5,2.20) -- (64.5,2.34);
\draw[gray!55,line width=0.25pt] (66.5,2.20) -- (66.5,2.34);
\draw[gray!55,line width=0.25pt] (67.5,2.20) -- (67.5,3.22);
\draw[gray!55,line width=0.25pt] (68.5,2.20) -- (68.5,2.34);
\draw[gray!55,line width=0.25pt] (69.5,2.20) -- (69.5,3.22);
\draw[gray!55,line width=0.25pt] (77.5,2.20) -- (77.5,2.34);
\fill[figteal!28] (0,-8.06) rectangle (1,-7.06);
\fill[figteal!28] (1,-8.06) rectangle (2,-7.06);
\fill[figteal!28] (2,-8.06) rectangle (3,-7.06);
\fill[figteal!28] (3,-8.06) rectangle (4,-7.06);
\fill[figteal!28] (4,-8.06) rectangle (5,-7.06);
\fill[figteal!28] (5,-8.06) rectangle (6,-7.06);
\fill[figteal!28] (6,-8.06) rectangle (7,-7.06);
\fill[figteal!28] (7,-8.06) rectangle (8,-7.06);
\fill[figteal!28] (8,-8.06) rectangle (9,-7.06);
\fill[figteal!28] (9,-8.06) rectangle (10,-7.06);
\fill[figteal!28] (10,-8.06) rectangle (11,-7.06);
\fill[figteal!28] (11,-8.06) rectangle (12,-7.06);
\fill[figteal!28] (12,-8.06) rectangle (13,-7.06);
\fill[figteal!28] (13,-8.06) rectangle (14,-7.06);
\fill[figteal!28] (14,-8.06) rectangle (15,-7.06);
\fill[figteal!28] (15,-8.06) rectangle (16,-7.06);
\fill[figteal!28] (16,-8.06) rectangle (17,-7.06);
\fill[figteal!28] (17,-8.06) rectangle (18,-7.06);
\fill[figteal!28] (18,-8.06) rectangle (19,-7.06);
\fill[figteal!28] (19,-8.06) rectangle (20,-7.06);
\fill[figteal!28] (20,-8.06) rectangle (21,-7.06);
\fill[figteal!28] (21,-8.06) rectangle (22,-7.06);
\fill[figteal!28] (22,-8.06) rectangle (23,-7.06);
\fill[figteal!28] (23,-8.06) rectangle (24,-7.06);
\fill[figteal!28] (24,-8.06) rectangle (25,-7.06);
\fill[figteal!28] (25,-8.06) rectangle (26,-7.06);
\fill[figteal!28] (26,-8.06) rectangle (27,-7.06);
\fill[figteal!28] (27,-8.06) rectangle (28,-7.06);
\fill[figteal!28] (28,-8.06) rectangle (29,-7.06);
\fill[figteal!28] (29,-8.06) rectangle (30,-7.06);
\fill[figteal!28] (30,-8.06) rectangle (31,-7.06);
\fill[figteal!28] (31,-8.06) rectangle (32,-7.06);
\fill[figteal!28] (32,-8.06) rectangle (33,-7.06);
\fill[figteal!28] (33,-8.06) rectangle (34,-7.06);
\fill[figteal!28] (34,-8.06) rectangle (35,-7.06);
\fill[figred!35] (35,-8.06) rectangle (36,-7.06);
\fill[figteal!28] (36,-8.06) rectangle (37,-7.06);
\fill[figteal!28] (37,-8.06) rectangle (38,-7.06);
\fill[figteal!28] (38,-8.06) rectangle (39,-7.06);
\fill[figteal!28] (39,-8.06) rectangle (40,-7.06);
\fill[figteal!28] (40,-8.06) rectangle (41,-7.06);
\fill[figteal!28] (41,-8.06) rectangle (42,-7.06);
\fill[figteal!28] (42,-8.06) rectangle (43,-7.06);
\fill[figteal!28] (43,-8.06) rectangle (44,-7.06);
\fill[figteal!28] (44,-8.06) rectangle (45,-7.06);
\fill[figteal!28] (45,-8.06) rectangle (46,-7.06);
\fill[figteal!28] (46,-8.06) rectangle (47,-7.06);
\fill[figteal!28] (47,-8.06) rectangle (48,-7.06);
\fill[figteal!28] (48,-8.06) rectangle (49,-7.06);
\fill[figteal!28] (49,-8.06) rectangle (50,-7.06);
\fill[figteal!28] (50,-8.06) rectangle (51,-7.06);
\fill[figteal!28] (51,-8.06) rectangle (52,-7.06);
\fill[figteal!28] (52,-8.06) rectangle (53,-7.06);
\fill[figteal!28] (53,-8.06) rectangle (54,-7.06);
\fill[figteal!28] (54,-8.06) rectangle (55,-7.06);
\fill[figteal!28] (55,-8.06) rectangle (56,-7.06);
\fill[figteal!28] (56,-8.06) rectangle (57,-7.06);
\fill[figteal!28] (57,-8.06) rectangle (58,-7.06);
\fill[figteal!28] (58,-8.06) rectangle (59,-7.06);
\fill[figred!35] (59,-8.06) rectangle (60,-7.06);
\fill[figteal!28] (60,-8.06) rectangle (61,-7.06);
\fill[figred!35] (61,-8.06) rectangle (62,-7.06);
\fill[figteal!28] (62,-8.06) rectangle (63,-7.06);
\fill[figteal!28] (63,-8.06) rectangle (64,-7.06);
\fill[figteal!28] (64,-8.06) rectangle (65,-7.06);
\fill[figteal!28] (65,-8.06) rectangle (66,-7.06);
\draw[gray!60,line width=0.3pt] (0,-8.06) rectangle (66,-7.06);
\fill[figteal!28] (0,-6.91) rectangle (1,-5.91);
\fill[figteal!28] (1,-6.91) rectangle (2,-5.91);
\fill[figteal!28] (2,-6.91) rectangle (3,-5.91);
\fill[figteal!28] (3,-6.91) rectangle (4,-5.91);
\fill[figteal!28] (4,-6.91) rectangle (5,-5.91);
\fill[figteal!28] (5,-6.91) rectangle (6,-5.91);
\fill[figteal!28] (6,-6.91) rectangle (7,-5.91);
\fill[figteal!28] (7,-6.91) rectangle (8,-5.91);
\fill[figteal!28] (8,-6.91) rectangle (9,-5.91);
\fill[figteal!28] (9,-6.91) rectangle (10,-5.91);
\fill[figteal!28] (10,-6.91) rectangle (11,-5.91);
\fill[figteal!28] (11,-6.91) rectangle (12,-5.91);
\fill[figteal!28] (12,-6.91) rectangle (13,-5.91);
\fill[figteal!28] (13,-6.91) rectangle (14,-5.91);
\fill[figteal!28] (14,-6.91) rectangle (15,-5.91);
\fill[figteal!28] (15,-6.91) rectangle (16,-5.91);
\fill[figteal!28] (16,-6.91) rectangle (17,-5.91);
\fill[figteal!28] (17,-6.91) rectangle (18,-5.91);
\fill[figteal!28] (18,-6.91) rectangle (19,-5.91);
\fill[figteal!28] (19,-6.91) rectangle (20,-5.91);
\fill[figteal!28] (20,-6.91) rectangle (21,-5.91);
\fill[figteal!28] (21,-6.91) rectangle (22,-5.91);
\fill[figteal!28] (22,-6.91) rectangle (23,-5.91);
\fill[figteal!28] (23,-6.91) rectangle (24,-5.91);
\fill[figteal!28] (24,-6.91) rectangle (25,-5.91);
\fill[figred!35] (25,-6.91) rectangle (26,-5.91);
\fill[figteal!28] (26,-6.91) rectangle (27,-5.91);
\fill[figteal!28] (27,-6.91) rectangle (28,-5.91);
\fill[figteal!28] (28,-6.91) rectangle (29,-5.91);
\fill[figteal!28] (29,-6.91) rectangle (30,-5.91);
\fill[figteal!28] (30,-6.91) rectangle (31,-5.91);
\fill[figteal!28] (31,-6.91) rectangle (32,-5.91);
\fill[figteal!28] (32,-6.91) rectangle (33,-5.91);
\fill[figteal!28] (33,-6.91) rectangle (34,-5.91);
\fill[figteal!28] (34,-6.91) rectangle (35,-5.91);
\fill[figteal!28] (35,-6.91) rectangle (36,-5.91);
\fill[figteal!28] (36,-6.91) rectangle (37,-5.91);
\fill[figteal!28] (37,-6.91) rectangle (38,-5.91);
\fill[figteal!28] (38,-6.91) rectangle (39,-5.91);
\fill[figteal!28] (39,-6.91) rectangle (40,-5.91);
\fill[figteal!28] (40,-6.91) rectangle (41,-5.91);
\fill[figteal!28] (41,-6.91) rectangle (42,-5.91);
\fill[figteal!28] (42,-6.91) rectangle (43,-5.91);
\fill[figteal!28] (43,-6.91) rectangle (44,-5.91);
\fill[figteal!28] (44,-6.91) rectangle (45,-5.91);
\fill[figteal!28] (45,-6.91) rectangle (46,-5.91);
\fill[figteal!28] (46,-6.91) rectangle (47,-5.91);
\fill[figteal!28] (47,-6.91) rectangle (48,-5.91);
\fill[figteal!28] (48,-6.91) rectangle (49,-5.91);
\fill[figteal!28] (49,-6.91) rectangle (50,-5.91);
\fill[figteal!28] (50,-6.91) rectangle (51,-5.91);
\fill[figteal!28] (51,-6.91) rectangle (52,-5.91);
\fill[figteal!28] (52,-6.91) rectangle (53,-5.91);
\fill[figteal!28] (53,-6.91) rectangle (54,-5.91);
\fill[figteal!28] (54,-6.91) rectangle (55,-5.91);
\fill[figteal!28] (55,-6.91) rectangle (56,-5.91);
\fill[figteal!28] (56,-6.91) rectangle (57,-5.91);
\fill[figteal!28] (57,-6.91) rectangle (58,-5.91);
\fill[figteal!28] (58,-6.91) rectangle (59,-5.91);
\fill[figred!35] (59,-6.91) rectangle (60,-5.91);
\fill[figteal!28] (60,-6.91) rectangle (61,-5.91);
\fill[figteal!28] (61,-6.91) rectangle (62,-5.91);
\fill[figteal!28] (62,-6.91) rectangle (63,-5.91);
\fill[figteal!28] (63,-6.91) rectangle (64,-5.91);
\fill[figteal!28] (64,-6.91) rectangle (65,-5.91);
\fill[figteal!28] (65,-6.91) rectangle (66,-5.91);
\draw[gray!60,line width=0.3pt] (0,-6.91) rectangle (66,-5.91);
\node[anchor=east,font=\fontsize{5}{5}\selectfont,text=gray] at (-0.6,-7.56) {No consolidation};
\node[anchor=east,font=\fontsize{5}{5}\selectfont,text=gray] at (-0.6,-6.41) {full};
\node[anchor=east,font=\footnotesize] at (-5.2,-6.98) {House B};
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (19,-8.16) -- (19,-5.76);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (35,-8.16) -- (35,-5.76);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (51,-8.16) -- (51,-5.76);
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (9.5,-9.31) {day 1};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (27.0,-9.31) {day 2};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (43.0,-9.31) {day 3};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (58.5,-9.31) {day 4};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (9.5,-8.61) {10};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (19.5,-8.61) {20};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (29.5,-8.61) {30};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (39.5,-8.61) {40};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (49.5,-8.61) {50};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (59.5,-8.61) {60};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (1.5,-5.31) {6};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (7.5,-5.31) {6};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (12.5,-5.31) {10};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (18.5,-5.31) {10};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (19.5,-4.43) {9};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (20.5,-5.31) {10};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (25.5,-5.31) {9};
\node[circle,fill=figred,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (35.5,-5.31) {10};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (51.5,-5.31) {9};
\node[circle,fill=figteal,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (53.5,-5.31) {9};
\node[circle,fill=black!70,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (59.5,-5.31) {14};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (60.5,-4.43) {6};
\node[circle,fill=figochre,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (61.5,-5.31) {6};
\node[circle,fill=black!70,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (64.5,-5.31) {14};
\draw[gray!55,line width=0.25pt] (1.5,-5.86) -- (1.5,-5.72);
\draw[gray!55,line width=0.25pt] (7.5,-5.86) -- (7.5,-5.72);
\draw[gray!55,line width=0.25pt] (12.5,-5.86) -- (12.5,-5.72);
\draw[gray!55,line width=0.25pt] (18.5,-5.86) -- (18.5,-5.72);
\draw[gray!55,line width=0.25pt] (19.5,-5.86) -- (19.5,-4.84);
\draw[gray!55,line width=0.25pt] (20.5,-5.86) -- (20.5,-5.72);
\draw[gray!55,line width=0.25pt] (25.5,-5.86) -- (25.5,-5.72);
\draw[gray!55,line width=0.25pt] (35.5,-5.86) -- (35.5,-5.72);
\draw[gray!55,line width=0.25pt] (51.5,-5.86) -- (51.5,-5.72);
\draw[gray!55,line width=0.25pt] (53.5,-5.86) -- (53.5,-5.72);
\draw[gray!55,line width=0.25pt] (59.5,-5.86) -- (59.5,-5.72);
\draw[gray!55,line width=0.25pt] (60.5,-5.86) -- (60.5,-4.84);
\draw[gray!55,line width=0.25pt] (61.5,-5.86) -- (61.5,-5.72);
\draw[gray!55,line width=0.25pt] (64.5,-5.86) -- (64.5,-5.72);
\fill[figred!35] (0,-14.35) rectangle (1,-13.35);
\fill[figteal!28] (1,-14.35) rectangle (2,-13.35);
\fill[figteal!28] (2,-14.35) rectangle (3,-13.35);
\fill[figteal!28] (3,-14.35) rectangle (4,-13.35);
\fill[figteal!28] (4,-14.35) rectangle (5,-13.35);
\fill[figred!35] (5,-14.35) rectangle (6,-13.35);
\fill[figteal!28] (6,-14.35) rectangle (7,-13.35);
\fill[figteal!28] (7,-14.35) rectangle (8,-13.35);
\fill[figred!35] (8,-14.35) rectangle (9,-13.35);
\fill[figred!35] (9,-14.35) rectangle (10,-13.35);
\fill[figteal!28] (10,-14.35) rectangle (11,-13.35);
\fill[figteal!28] (11,-14.35) rectangle (12,-13.35);
\fill[figred!35] (12,-14.35) rectangle (13,-13.35);
\fill[figred!35] (13,-14.35) rectangle (14,-13.35);
\fill[figred!35] (14,-14.35) rectangle (15,-13.35);
\fill[figteal!28] (15,-14.35) rectangle (16,-13.35);
\fill[figteal!28] (16,-14.35) rectangle (17,-13.35);
\fill[figred!35] (17,-14.35) rectangle (18,-13.35);
\fill[figteal!28] (18,-14.35) rectangle (19,-13.35);
\fill[figteal!28] (19,-14.35) rectangle (20,-13.35);
\fill[figteal!28] (20,-14.35) rectangle (21,-13.35);
\fill[figred!35] (21,-14.35) rectangle (22,-13.35);
\fill[figteal!28] (22,-14.35) rectangle (23,-13.35);
\fill[figteal!28] (23,-14.35) rectangle (24,-13.35);
\fill[figred!35] (24,-14.35) rectangle (25,-13.35);
\fill[figred!35] (25,-14.35) rectangle (26,-13.35);
\fill[figteal!28] (26,-14.35) rectangle (27,-13.35);
\fill[figteal!28] (27,-14.35) rectangle (28,-13.35);
\fill[figteal!28] (28,-14.35) rectangle (29,-13.35);
\fill[figteal!28] (29,-14.35) rectangle (30,-13.35);
\fill[figred!35] (30,-14.35) rectangle (31,-13.35);
\fill[figteal!28] (31,-14.35) rectangle (32,-13.35);
\fill[figteal!28] (32,-14.35) rectangle (33,-13.35);
\fill[figteal!28] (33,-14.35) rectangle (34,-13.35);
\fill[figred!35] (34,-14.35) rectangle (35,-13.35);
\fill[figteal!28] (35,-14.35) rectangle (36,-13.35);
\fill[figteal!28] (36,-14.35) rectangle (37,-13.35);
\fill[figteal!28] (37,-14.35) rectangle (38,-13.35);
\fill[figteal!28] (38,-14.35) rectangle (39,-13.35);
\fill[figteal!28] (39,-14.35) rectangle (40,-13.35);
\fill[figteal!28] (40,-14.35) rectangle (41,-13.35);
\fill[figteal!28] (41,-14.35) rectangle (42,-13.35);
\fill[figteal!28] (42,-14.35) rectangle (43,-13.35);
\fill[figteal!28] (43,-14.35) rectangle (44,-13.35);
\fill[figred!35] (44,-14.35) rectangle (45,-13.35);
\fill[figteal!28] (45,-14.35) rectangle (46,-13.35);
\fill[figteal!28] (46,-14.35) rectangle (47,-13.35);
\fill[figteal!28] (47,-14.35) rectangle (48,-13.35);
\fill[figteal!28] (48,-14.35) rectangle (49,-13.35);
\fill[figred!35] (49,-14.35) rectangle (50,-13.35);
\fill[figteal!28] (50,-14.35) rectangle (51,-13.35);
\fill[figteal!28] (51,-14.35) rectangle (52,-13.35);
\fill[figteal!28] (52,-14.35) rectangle (53,-13.35);
\fill[figteal!28] (53,-14.35) rectangle (54,-13.35);
\fill[figteal!28] (54,-14.35) rectangle (55,-13.35);
\fill[figteal!28] (55,-14.35) rectangle (56,-13.35);
\fill[figteal!28] (56,-14.35) rectangle (57,-13.35);
\fill[figred!35] (57,-14.35) rectangle (58,-13.35);
\fill[figred!35] (58,-14.35) rectangle (59,-13.35);
\fill[figred!35] (59,-14.35) rectangle (60,-13.35);
\fill[figteal!28] (60,-14.35) rectangle (61,-13.35);
\fill[figteal!28] (61,-14.35) rectangle (62,-13.35);
\fill[figred!35] (62,-14.35) rectangle (63,-13.35);
\fill[figteal!28] (63,-14.35) rectangle (64,-13.35);
\fill[figred!35] (64,-14.35) rectangle (65,-13.35);
\fill[figteal!28] (65,-14.35) rectangle (66,-13.35);
\fill[figred!35] (66,-14.35) rectangle (67,-13.35);
\fill[figteal!28] (67,-14.35) rectangle (68,-13.35);
\fill[figteal!28] (68,-14.35) rectangle (69,-13.35);
\fill[figteal!28] (69,-14.35) rectangle (70,-13.35);
\fill[figred!35] (70,-14.35) rectangle (71,-13.35);
\fill[figteal!28] (71,-14.35) rectangle (72,-13.35);
\fill[figteal!28] (72,-14.35) rectangle (73,-13.35);
\fill[figteal!28] (73,-14.35) rectangle (74,-13.35);
\fill[figred!35] (74,-14.35) rectangle (75,-13.35);
\fill[figteal!28] (75,-14.35) rectangle (76,-13.35);
\fill[figred!35] (76,-14.35) rectangle (77,-13.35);
\fill[figteal!28] (77,-14.35) rectangle (78,-13.35);
\fill[figteal!28] (78,-14.35) rectangle (79,-13.35);
\draw[gray!60,line width=0.3pt] (0,-14.35) rectangle (79,-13.35);
\fill[figteal!28] (0,-13.20) rectangle (1,-12.20);
\fill[figteal!28] (1,-13.20) rectangle (2,-12.20);
\fill[figteal!28] (2,-13.20) rectangle (3,-12.20);
\fill[figteal!28] (3,-13.20) rectangle (4,-12.20);
\fill[figteal!28] (4,-13.20) rectangle (5,-12.20);
\fill[figteal!28] (5,-13.20) rectangle (6,-12.20);
\fill[figred!35] (6,-13.20) rectangle (7,-12.20);
\fill[figred!35] (7,-13.20) rectangle (8,-12.20);
\fill[figteal!28] (8,-13.20) rectangle (9,-12.20);
\fill[figred!35] (9,-13.20) rectangle (10,-12.20);
\fill[figteal!28] (10,-13.20) rectangle (11,-12.20);
\fill[figteal!28] (11,-13.20) rectangle (12,-12.20);
\fill[figred!35] (12,-13.20) rectangle (13,-12.20);
\fill[figteal!28] (13,-13.20) rectangle (14,-12.20);
\fill[figred!35] (14,-13.20) rectangle (15,-12.20);
\fill[figteal!28] (15,-13.20) rectangle (16,-12.20);
\fill[figteal!28] (16,-13.20) rectangle (17,-12.20);
\fill[figred!35] (17,-13.20) rectangle (18,-12.20);
\fill[figteal!28] (18,-13.20) rectangle (19,-12.20);
\fill[figteal!28] (19,-13.20) rectangle (20,-12.20);
\fill[figteal!28] (20,-13.20) rectangle (21,-12.20);
\fill[figred!35] (21,-13.20) rectangle (22,-12.20);
\fill[figteal!28] (22,-13.20) rectangle (23,-12.20);
\fill[figteal!28] (23,-13.20) rectangle (24,-12.20);
\fill[figteal!28] (24,-13.20) rectangle (25,-12.20);
\fill[figteal!28] (25,-13.20) rectangle (26,-12.20);
\fill[figteal!28] (26,-13.20) rectangle (27,-12.20);
\fill[figteal!28] (27,-13.20) rectangle (28,-12.20);
\fill[figteal!28] (28,-13.20) rectangle (29,-12.20);
\fill[figteal!28] (29,-13.20) rectangle (30,-12.20);
\fill[figred!35] (30,-13.20) rectangle (31,-12.20);
\fill[figteal!28] (31,-13.20) rectangle (32,-12.20);
\fill[figteal!28] (32,-13.20) rectangle (33,-12.20);
\fill[figteal!28] (33,-13.20) rectangle (34,-12.20);
\fill[figteal!28] (34,-13.20) rectangle (35,-12.20);
\fill[figteal!28] (35,-13.20) rectangle (36,-12.20);
\fill[figteal!28] (36,-13.20) rectangle (37,-12.20);
\fill[figteal!28] (37,-13.20) rectangle (38,-12.20);
\fill[figteal!28] (38,-13.20) rectangle (39,-12.20);
\fill[figteal!28] (39,-13.20) rectangle (40,-12.20);
\fill[figteal!28] (40,-13.20) rectangle (41,-12.20);
\fill[figteal!28] (41,-13.20) rectangle (42,-12.20);
\fill[figteal!28] (42,-13.20) rectangle (43,-12.20);
\fill[figteal!28] (43,-13.20) rectangle (44,-12.20);
\fill[figred!35] (44,-13.20) rectangle (45,-12.20);
\fill[figteal!28] (45,-13.20) rectangle (46,-12.20);
\fill[figteal!28] (46,-13.20) rectangle (47,-12.20);
\fill[figteal!28] (47,-13.20) rectangle (48,-12.20);
\fill[figteal!28] (48,-13.20) rectangle (49,-12.20);
\fill[figred!35] (49,-13.20) rectangle (50,-12.20);
\fill[figteal!28] (50,-13.20) rectangle (51,-12.20);
\fill[figteal!28] (51,-13.20) rectangle (52,-12.20);
\fill[figteal!28] (52,-13.20) rectangle (53,-12.20);
\fill[figteal!28] (53,-13.20) rectangle (54,-12.20);
\fill[figteal!28] (54,-13.20) rectangle (55,-12.20);
\fill[figteal!28] (55,-13.20) rectangle (56,-12.20);
\fill[figteal!28] (56,-13.20) rectangle (57,-12.20);
\fill[figteal!28] (57,-13.20) rectangle (58,-12.20);
\fill[figred!35] (58,-13.20) rectangle (59,-12.20);
\fill[figred!35] (59,-13.20) rectangle (60,-12.20);
\fill[figteal!28] (60,-13.20) rectangle (61,-12.20);
\fill[figteal!28] (61,-13.20) rectangle (62,-12.20);
\fill[figred!35] (62,-13.20) rectangle (63,-12.20);
\fill[figteal!28] (63,-13.20) rectangle (64,-12.20);
\fill[figred!35] (64,-13.20) rectangle (65,-12.20);
\fill[figteal!28] (65,-13.20) rectangle (66,-12.20);
\fill[figteal!28] (66,-13.20) rectangle (67,-12.20);
\fill[figteal!28] (67,-13.20) rectangle (68,-12.20);
\fill[figteal!28] (68,-13.20) rectangle (69,-12.20);
\fill[figteal!28] (69,-13.20) rectangle (70,-12.20);
\fill[figred!35] (70,-13.20) rectangle (71,-12.20);
\fill[figred!35] (71,-13.20) rectangle (72,-12.20);
\fill[figteal!28] (72,-13.20) rectangle (73,-12.20);
\fill[figteal!28] (73,-13.20) rectangle (74,-12.20);
\fill[figteal!28] (74,-13.20) rectangle (75,-12.20);
\fill[figteal!28] (75,-13.20) rectangle (76,-12.20);
\fill[figred!35] (76,-13.20) rectangle (77,-12.20);
\fill[figteal!28] (77,-13.20) rectangle (78,-12.20);
\fill[figteal!28] (78,-13.20) rectangle (79,-12.20);
\draw[gray!60,line width=0.3pt] (0,-13.20) rectangle (79,-12.20);
\node[anchor=east,font=\fontsize{5}{5}\selectfont,text=gray] at (-0.6,-13.85) {No consolidation};
\node[anchor=east,font=\fontsize{5}{5}\selectfont,text=gray] at (-0.6,-12.70) {full};
\node[anchor=east,font=\footnotesize] at (-5.2,-13.27) {House C};
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (14,-14.45) -- (14,-12.05);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (33,-14.45) -- (33,-12.05);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (47,-14.45) -- (47,-12.05);
\draw[gray!75,line width=0.3pt,dash pattern=on 1.2pt off 1pt] (66,-14.45) -- (66,-12.05);
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (7.0,-15.60) {day 1};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (23.5,-15.60) {day 2};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (40.0,-15.60) {day 3};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (56.5,-15.60) {day 4};
\node[font=\fontsize{4.6}{4.6}\selectfont,text=gray] at (72.5,-15.60) {day 5};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (9.5,-14.90) {10};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (19.5,-14.90) {20};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (29.5,-14.90) {30};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (39.5,-14.90) {40};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (49.5,-14.90) {50};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (59.5,-14.90) {60};
\node[font=\fontsize{5}{5}\selectfont,text=gray] at (69.5,-14.90) {70};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (16.5,-11.60) {3};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (28.5,-11.60) {4};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (33.5,-11.60) {4};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (34.5,-10.72) {3};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (35.5,-11.60) {4};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (39.5,-11.60) {3};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (41.5,-11.60) {3};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (53.5,-11.60) {3};
\node[circle,fill=black!70,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (55.5,-11.60) {13};
\node[circle,fill=black!70,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (66.5,-11.60) {13};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (71.5,-11.60) {4};
\node[circle,fill=black!70,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (72.5,-10.72) {13};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (73.5,-11.60) {4};
\node[circle,fill=figblue,text=white,inner sep=0.1pt,minimum size=0.28cm,font=\fontsize{5}{5}\selectfont] at (77.5,-11.60) {4};
\draw[gray!55,line width=0.25pt] (16.5,-12.15) -- (16.5,-12.01);
\draw[gray!55,line width=0.25pt] (28.5,-12.15) -- (28.5,-12.01);
\draw[gray!55,line width=0.25pt] (33.5,-12.15) -- (33.5,-12.01);
\draw[gray!55,line width=0.25pt] (34.5,-12.15) -- (34.5,-11.13);
\draw[gray!55,line width=0.25pt] (35.5,-12.15) -- (35.5,-12.01);
\draw[gray!55,line width=0.25pt] (39.5,-12.15) -- (39.5,-12.01);
\draw[gray!55,line width=0.25pt] (41.5,-12.15) -- (41.5,-12.01);
\draw[gray!55,line width=0.25pt] (53.5,-12.15) -- (53.5,-12.01);
\draw[gray!55,line width=0.25pt] (55.5,-12.15) -- (55.5,-12.01);
\draw[gray!55,line width=0.25pt] (66.5,-12.15) -- (66.5,-12.01);
\draw[gray!55,line width=0.25pt] (71.5,-12.15) -- (71.5,-12.01);
\draw[gray!55,line width=0.25pt] (72.5,-12.15) -- (72.5,-11.13);
\draw[gray!55,line width=0.25pt] (73.5,-12.15) -- (73.5,-12.01);
\draw[gray!55,line width=0.25pt] (77.5,-12.15) -- (77.5,-12.01);
\end{tikzpicture}


==> figures/fig-recovery-scopes.tex <==
% Recovery scopes and retained state.
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\scriptsize,inner sep=1pt}]
\definecolor{scopekeep}{HTML}{E3EEE9}
\definecolor{scopereset}{HTML}{F6E4D4}
\definecolor{scopereload}{HTML}{E3E8F5}
\node[align=center] at (2.15,0.40) {Context};
\node[align=center] at (3.54,0.40) {Pose belief};
\node[align=center] at (4.93,0.40) {Route belief};
\node[align=center] at (6.32,0.40) {Floor belief};
\node[align=center] at (7.71,0.40) {Map};
\node[align=center] at (9.10,0.40) {Markers};
\node[align=center] at (10.49,0.40) {Ledger};
\node[align=center] at (11.88,0.40) {Archive};
\node[anchor=east] at (1.37,0.00) {\textit{continue}};
\draw[fill=scopekeep,draw=white] (1.49,-0.19) rectangle (2.81,0.19);
\node[text=black] at (2.15,0.00) {retain};
\draw[fill=scopekeep,draw=white] (2.88,-0.19) rectangle (4.20,0.19);
\node[text=black] at (3.54,0.00) {retain};
\draw[fill=scopekeep,draw=white] (4.27,-0.19) rectangle (5.59,0.19);
\node[text=black] at (4.93,0.00) {retain};
\draw[fill=scopekeep,draw=white] (5.66,-0.19) rectangle (6.98,0.19);
\node[text=black] at (6.32,0.00) {retain};
\draw[fill=scopekeep,draw=white] (7.05,-0.19) rectangle (8.37,0.19);
\node[text=black] at (7.71,0.00) {retain};
\draw[fill=scopekeep,draw=white] (8.44,-0.19) rectangle (9.76,0.19);
\node[text=black] at (9.10,0.00) {retain};
\draw[fill=scopekeep,draw=white] (9.83,-0.19) rectangle (11.15,0.19);
\node[text=black] at (10.49,0.00) {retain};
\draw[fill=scopekeep,draw=white] (11.22,-0.19) rectangle (12.54,0.19);
\node[text=black] at (11.88,0.00) {retain};
\node[anchor=east] at (1.37,-0.46) {\textit{attempt}};
\draw[fill=scopereset,draw=white] (1.49,-0.65) rectangle (2.81,-0.27);
\node[text=black] at (2.15,-0.46) {replace};
\draw[fill=scopekeep,draw=white] (2.88,-0.65) rectangle (4.20,-0.27);
\node[text=black] at (3.54,-0.46) {retain};
\draw[fill=scopekeep,draw=white] (4.27,-0.65) rectangle (5.59,-0.27);
\node[text=black] at (4.93,-0.46) {retain};
\draw[fill=scopekeep,draw=white] (5.66,-0.65) rectangle (6.98,-0.27);
\node[text=black] at (6.32,-0.46) {retain};
\draw[fill=scopekeep,draw=white] (7.05,-0.65) rectangle (8.37,-0.27);
\node[text=black] at (7.71,-0.46) {retain};
\draw[fill=scopekeep,draw=white] (8.44,-0.65) rectangle (9.76,-0.27);
\node[text=black] at (9.10,-0.46) {retain};
\draw[fill=scopekeep,draw=white] (9.83,-0.65) rectangle (11.15,-0.27);
\node[text=black] at (10.49,-0.46) {retain};
\draw[fill=scopekeep,draw=white] (11.22,-0.65) rectangle (12.54,-0.27);
\node[text=black] at (11.88,-0.46) {retain};
\node[anchor=east] at (1.37,-0.92) {\textit{place}};
\draw[fill=scopereset,draw=white] (1.49,-1.11) rectangle (2.81,-0.73);
\node[text=black] at (2.15,-0.92) {replace};
\draw[fill=scopereset,draw=white] (2.88,-1.11) rectangle (4.20,-0.73);
\node[text=black] at (3.54,-0.92) {reassess};
\draw[fill=scopekeep,draw=white] (4.27,-1.11) rectangle (5.59,-0.73);
\node[text=black] at (4.93,-0.92) {retain};
\draw[fill=scopekeep,draw=white] (5.66,-1.11) rectangle (6.98,-0.73);
\node[text=black] at (6.32,-0.92) {retain};
\draw[fill=scopekeep,draw=white] (7.05,-1.11) rectangle (8.37,-0.73);
\node[text=black] at (7.71,-0.92) {retain};
\draw[fill=scopekeep,draw=white] (8.44,-1.11) rectangle (9.76,-0.73);
\node[text=black] at (9.10,-0.92) {retain};
\draw[fill=scopekeep,draw=white] (9.83,-1.11) rectangle (11.15,-0.73);
\node[text=black] at (10.49,-0.92) {retain};
\draw[fill=scopekeep,draw=white] (11.22,-1.11) rectangle (12.54,-0.73);
\node[text=black] at (11.88,-0.92) {retain};
\node[anchor=east] at (1.37,-1.38) {\textit{room}};
\draw[fill=scopereset,draw=white] (1.49,-1.57) rectangle (2.81,-1.19);
\node[text=black] at (2.15,-1.38) {replace};
\draw[fill=scopereset,draw=white] (2.88,-1.57) rectangle (4.20,-1.19);
\node[text=black] at (3.54,-1.38) {reassess};
\draw[fill=scopereset,draw=white] (4.27,-1.57) rectangle (5.59,-1.19);
\node[text=black] at (4.93,-1.38) {reassess};
\draw[fill=scopekeep,draw=white] (5.66,-1.57) rectangle (6.98,-1.19);
\node[text=black] at (6.32,-1.38) {retain};
\draw[fill=scopekeep,draw=white] (7.05,-1.57) rectangle (8.37,-1.19);
\node[text=black] at (7.71,-1.38) {retain};
\draw[fill=scopekeep,draw=white] (8.44,-1.57) rectangle (9.76,-1.19);
\node[text=black] at (9.10,-1.38) {retain};
\draw[fill=scopekeep,draw=white] (9.83,-1.57) rectangle (11.15,-1.19);
\node[text=black] at (10.49,-1.38) {retain};
\draw[fill=scopekeep,draw=white] (11.22,-1.57) rectangle (12.54,-1.19);
\node[text=black] at (11.88,-1.38) {retain};
\node[anchor=east] at (1.37,-1.84) {\textit{floor}};
\draw[fill=scopereset,draw=white] (1.49,-2.03) rectangle (2.81,-1.65);
\node[text=black] at (2.15,-1.84) {replace};
\draw[fill=scopereset,draw=white] (2.88,-2.03) rectangle (4.20,-1.65);
\node[text=black] at (3.54,-1.84) {reassess};
\draw[fill=scopereset,draw=white] (4.27,-2.03) rectangle (5.59,-1.65);
\node[text=black] at (4.93,-1.84) {reassess};
\draw[fill=scopereset,draw=white] (5.66,-2.03) rectangle (6.98,-1.65);
\node[text=black] at (6.32,-1.84) {reassess};
\draw[fill=scopekeep,draw=white] (7.05,-2.03) rectangle (8.37,-1.65);
\node[text=black] at (7.71,-1.84) {retain};
\draw[fill=scopekeep,draw=white] (8.44,-2.03) rectangle (9.76,-1.65);
\node[text=black] at (9.10,-1.84) {retain};
\draw[fill=scopekeep,draw=white] (9.83,-2.03) rectangle (11.15,-1.65);
\node[text=black] at (10.49,-1.84) {retain};
\draw[fill=scopekeep,draw=white] (11.22,-2.03) rectangle (12.54,-1.65);
\node[text=black] at (11.88,-1.84) {retain};
\node[anchor=east] at (1.37,-2.30) {\textit{house}};
\draw[fill=scopereset,draw=white] (1.49,-2.49) rectangle (2.81,-2.11);
\node[text=black] at (2.15,-2.30) {replace};
\draw[fill=scopereset,draw=white] (2.88,-2.49) rectangle (4.20,-2.11);
\node[text=black] at (3.54,-2.30) {reassess};
\draw[fill=scopereset,draw=white] (4.27,-2.49) rectangle (5.59,-2.11);
\node[text=black] at (4.93,-2.30) {reassess};
\draw[fill=scopereset,draw=white] (5.66,-2.49) rectangle (6.98,-2.11);
\node[text=black] at (6.32,-2.30) {reassess};
\draw[fill=scopekeep,draw=white] (7.05,-2.49) rectangle (8.37,-2.11);
\node[text=black] at (7.71,-2.30) {retain};
\draw[fill=scopekeep,draw=white] (8.44,-2.49) rectangle (9.76,-2.11);
\node[text=black] at (9.10,-2.30) {retain};
\draw[fill=scopekeep,draw=white] (9.83,-2.49) rectangle (11.15,-2.11);
\node[text=black] at (10.49,-2.30) {retain};
\draw[fill=scopekeep,draw=white] (11.22,-2.49) rectangle (12.54,-2.11);
\node[text=black] at (11.88,-2.30) {retain};
\node[anchor=west,font=\scriptsize] at (1.49,-2.85)
{All recovery scopes preserve the physical trajectory and accumulated task budget.};
\end{tikzpicture}


==> figures/fig-six.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{v4c}{HTML}{3A6EA5}
\draw[black!30,line width=0.5pt,rounded corners=3pt,fill=white] (0.000,0) rectangle (2.050,1.800);
\fill[v4c] (1.025,1.440) circle (0.2cm);
\node[font=\footnotesize\bfseries,text=white] at (1.025,1.440) {1};
\node[font=\small\bfseries,text=black!85,anchor=base] at (1.025,0.940) {Loop};
\node[font=\fontsize{6.5}{7.5}\selectfont,text=black!60,anchor=north,align=center] at (1.025,0.780) {opens, runs, and\\closes a task};
\draw[black!30,line width=0.5pt,rounded corners=3pt,fill=white] (2.350,0) rectangle (4.400,1.800);
\fill[v4c] (3.375,1.440) circle (0.2cm);
\node[font=\footnotesize\bfseries,text=white] at (3.375,1.440) {2};
\node[font=\small\bfseries,text=black!85,anchor=base] at (3.375,0.940) {Tools};
\node[font=\fontsize{6.5}{7.5}\selectfont,text=black!60,anchor=north,align=center] at (3.375,0.780) {the calls the\\model may make};
\draw[black!30,line width=0.5pt,rounded corners=3pt,fill=white] (4.700,0) rectangle (6.750,1.800);
\fill[v4c] (5.725,1.440) circle (0.2cm);
\node[font=\footnotesize\bfseries,text=white] at (5.725,1.440) {3};
\node[font=\small\bfseries,text=black!85,anchor=base] at (5.725,0.940) {Context};
\node[font=\fontsize{6.5}{7.5}\selectfont,text=black!60,anchor=north,align=center] at (5.725,0.780) {session openings\\and resets};
\draw[black!30,line width=0.5pt,rounded corners=3pt,fill=white] (7.050,0) rectangle (9.100,1.800);
\fill[v4c] (8.075,1.440) circle (0.2cm);
\node[font=\footnotesize\bfseries,text=white] at (8.075,1.440) {4};
\node[font=\small\bfseries,text=black!85,anchor=base] at (8.075,0.940) {Memory};
\node[font=\fontsize{6.5}{7.5}\selectfont,text=black!60,anchor=north,align=center] at (8.075,0.780) {map, markers,\\ledger, archive};
\draw[black!30,line width=0.5pt,rounded corners=3pt,fill=white] (9.400,0) rectangle (11.450,1.800);
\fill[v4c] (10.425,1.440) circle (0.2cm);
\node[font=\footnotesize\bfseries,text=white] at (10.425,1.440) {5};
\node[font=\small\bfseries,text=black!85,anchor=base] at (10.425,0.940) {Hooks};
\node[font=\fontsize{6.5}{7.5}\selectfont,text=black!60,anchor=north,align=center] at (10.425,0.780) {task, recovery,\\and run boundaries};
\draw[black!30,line width=0.5pt,rounded corners=3pt,fill=white] (11.750,0) rectangle (13.800,1.800);
\fill[v4c] (12.775,1.440) circle (0.2cm);
\node[font=\footnotesize\bfseries,text=white] at (12.775,1.440) {6};
\node[font=\small\bfseries,text=black!85,anchor=base] at (12.775,0.940) {Verification};
\node[font=\fontsize{6.5}{7.5}\selectfont,text=black!60,anchor=north,align=center] at (12.775,0.780) {verify before STOP,\\certify after};
\end{tikzpicture}

